Experimental effects on dynamics and thermodynamics in nuclear reactions on the symmetry energy as seen by the CHIMERA 4$\pi$ detector

Heavy ion collisions have been widely used in the last decade to constraint the parameterizations of the symmetry energy term of nuclear equation of state (EOS) for asymmetric nuclear matter as a function of baryonic density. In the Fermi energy domain one is faced with variations of the density within a narrow range of values around the saturation density $\rho_0$=0.16 fm$^{-3}$ down towards sub-saturation densities. The experimental observables which are sensitive to the symmetry energy are constructed starting from the detected light particles, clusters and heavy fragments that, in heavy ion collisions, are generally produced by different emission mechanisms at different stages and time scales of the reaction. In this review the effects of dynamics and thermodynamics on the symmetry energy in nuclear reactions are discussed and characterized using an overview of the data taken so far with the CHIMERA multi-detector array.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

